Nonlinear Causal Discovery for Grouped Data

Inferring cause-effect relationships from observational data has gained significant attention in recent years, but most methods are limited to scalar random variables. In many important domains, including neuroscience, psychology, social science, and industrial manufacturing, the causal units of interest are groups of variables rather than individual scalar measurements. Motivated by these applications, we extend nonlinear additive noise models to handle random vectors, establishing a two-step approach for causal graph learning: First, infer the causal order among random vectors. Second, perform model selection to identify the best graph consistent with this order. We introduce effective and novel solutions for both steps in the vector case, demonstrating strong performance in simulations. Finally, we apply our method to real-world assembly line data with partial knowledge of causal ordering among variable groups.

==> Figures/notation.tex <==
\begin{tikzpicture}
  \node[] (xg) at (0, -0.2) {$\mathbf{X_g}$};

  \node[] (g1) at (0, -1) {$X^{(g)}_{1}$};
  \node[scale=0.5]  at (0, -1.5) {$\vdots$};
  \node[] (gh) at (0, -2) {$X^{(g)}_{h}$};
  \node[scale=0.5]  at (0, -2.5) {$\vdots$};
  \node[] (gd) at (0, -3.0) {$X^{(g)}_{d_g}$};

  \node[] (xj) at (3, -0.2) {$\mathbf{Y}$};
  \node[] (j1) at (3, -1) {$Y^{(1)}$};
  \node[scale=0.5]  at (3, -1.5) {$\vdots$};
  \node[] (jk) at (3, -2) {$Y^{(k)}$};
  \node[scale=0.5]  at (3, -2.5) {$\vdots$};
  \node[] (jd) at (3, -3.0) {$Y^{(d_j)}$};

  \draw[-latex, very thick] (xg) to (xj);

  \node[]  at (1.5, -1.1) {$\mathbf{f^{(k)}_g}$};

  \draw[-latex] (g1) to (jk);
  \draw[-latex] (gh) to node[midway, fill=white] {$f_{g,h}^{(k)}$} (jk);
  \draw[-latex] (gd) to (jk);

\end{tikzpicture}


==> Figures/overview.tex <==
\begin{tikzpicture}[
   ellip/.style = {
       pattern={Lines[distance=5mm,angle=45,line width=0.9mm], }, opacity=0.8
   }
    ]

    % X1
    \draw[fill=gray!60!black, opacity=0.2] (0.0, 0) ellipse (2cm and 0.8cm) coordinate node
    [align=center, text=white, scale=1.0, scale=2] (X1) {};
    \node[above=1cm of X1] {$\mathbf{X_1}$};
    \node[circle, fill=black, inner sep=2pt, label=$X_1^{(1)}$] at (0.1, -0.1) {};
    \node[circle, fill=black, inner sep=2pt, label=$X_2^{(1)}$] at (-0.9, -0.3) {};
    \node[circle, fill=black, inner sep=2pt, label=$X_3^{(1)}$] at (0.8, -0.2) {};

    % X2
    \draw[fill=gray!60!black, opacity=0.2] (4.0, 0.5) ellipse (1.5cm and 0.8cm) coordinate node
    [align=center, text=white, scale=1.0, scale=2] (X2) {};
    \node[above=1cm of X2] {$\mathbf{X_2}$};
    \node[circle, fill=black, inner sep=2pt, label=$X_1^{(2)}$] at (4.3, 0.4) {};
    \node[circle, fill=black, inner sep=2pt, label=$X_2^{(2)}$] at (3.4, 0.2) {};


    % X3
    \draw[fill=gray!60!black, opacity=0.2] (3.0, -2.5) ellipse (1.5cm and 1.2cm) coordinate node
    [align=center, text=white, scale=1.0, scale=2] (X3) {};
    \node[above=1cm of X3] {$\mathbf{X_3}$};
    \node[circle, fill=black, inner sep=2pt, label=$X_1^{(3)}$] at (4.0, -3.0) {};
    \node[circle, fill=black, inner sep=2pt, label=$X_2^{(3)}$] at (3.2, -2.4) {};
    \node[circle, fill=black, inner sep=2pt, label=$X_3^{(3)}$] at (2.4, -2.4) {};
    \node[circle, fill=black, inner sep=2pt, label=$X_4^{(3)}$] at (2.4, -3.4) {};


    \draw[-latex, very thick] (0,-1) to[bend right] node[midway, fill=white] {$f_3$} (1.4, -2.2);
    \draw[-latex, very thick] (1,1) to [bend left] node[midway, fill=white] {$f_2$} (3.0, 1.4);


\end{tikzpicture}


==> Figures/real_data_gpc.tex <==

\tikzset{
  group/.append style={
    align=center,
    text=black,
    scale=1.0
  },
  cell/.append style={
    draw, fill=gray!30!white, rounded corners
  }
}

\begin{tikzpicture}

  %C1
  \node [cell, minimum width=3cm, minimum height=5cm, label=$C_1$] at (0,0) {};

  \draw[fill=gray!60!white] (-0.75, 2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X1) {$\mathbf{X_1}$};
  \draw[fill=gray!60!white] (+0.75, 2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X2) {$\mathbf{X_2}$};
  \draw[fill=gray!60!white] (-0.75, 1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X3) {$\mathbf{X_3}$};
  \draw[fill=gray!60!white] (+0.75, 1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X4) {$\mathbf{X_4}$};
  \draw[fill=gray!60!white] (-0.75, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X5) {$\mathbf{X_5}$};
  \draw[fill=gray!60!white] (+0.75, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X6) {$\mathbf{X_6}$};
  \draw[fill=gray!60!white] (-0.75, -1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X7) {$\mathbf{X_7}$};
  \draw[fill=gray!60!white] (+0.75, -1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X8) {$\mathbf{X_8}$};
  \draw[fill=gray!60!white] (-0.75, -2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X9) {$\mathbf{X_9}$};
  \draw[fill=gray!60!white] (+0.75, -2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X10) {$\mathbf{X_{10}}$};

  \node [cell, minimum width=1.5cm, minimum height=1cm, label=$C_2$] at (2.5,0) {};
  \draw[fill=gray!60!white] (2.5, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C2_X1) {$\mathbf{X_1}$};

  \node [cell, minimum width=1.5cm, minimum height=3cm, label=$C_3$] at (4.25,0) {};
  \draw[fill=gray!60!white] (4.25, 1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C3_X1) {$\mathbf{X_1}$};
  \draw[fill=gray!60!white] (4.25, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C3_X2) {$\mathbf{X_2}$};
  \draw[fill=gray!60!white] (4.25, -1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C3_X3) {$\mathbf{X_3}$};

  \node [cell, minimum width=1.5cm, minimum height=2cm, label=$C_4$] at (6,0) {};
  \draw[fill=gray!60!white] (6, 0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C4_X1) {$\mathbf{X_1}$};
  \draw[fill=gray!60!white] (6, -0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C4_X2) {$\mathbf{X_2}$};

  \node [cell, minimum width=1.5cm, minimum height=2cm, label=$C_5$] at (7.75,0) {};
  \draw[fill=gray!60!white] (7.75, 0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C5_X1) {$\mathbf{X_1}$};
  \draw[fill=gray!60!white] (7.75, -0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C5_X2) {$\mathbf{X_2}$};

  \node [cell, minimum width=1.5cm, minimum height=1cm, label=$C_6$] at (9.5,0) {};
  \draw[fill=gray!60!white] (9.5, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C6_X1) {$\mathbf{X_1}$};

  % Directed
  \draw[-latex, black, very thick] (C1_X1) to[bend right=20] (C1_X3);
  \draw[-latex, black, very thick, dotted] (C4_X2) to[bend right=75] (C1_X3);

  % Undirected
  \draw[-, black, very thick] (C4_X2) to[bend right=20] (C1_X4);
  \draw[-, black, very thick] (C4_X2) to[bend left=50] (C1_X9);
  \draw[-, black, very thick] (C6_X1) to[bend left=60] (C2_X1);
  \draw[-, black, very thick] (C4_X1) to[bend left=35] (C2_X1);
  \draw[-, black, very thick] (C4_X2) to[bend right=20] (C4_X1);
  \draw[-, black, very thick] (C1_X5) to[bend left=68] (C4_X2);
  \draw[-, black, very thick] (C1_X10) to[bend right=40] (C4_X1);
  \draw[-, black, very thick] (C4_X2) to[bend left=62] (C1_X7);
  \draw[-, black, very thick] (C4_X2) to[bend left=65] (C2_X1);

\end{tikzpicture}


==> Figures/real_data_grandag.tex <==

\tikzset{
  group/.append style={
    align=center,
    text=black,
    scale=1.0
  },
  cell/.append style={
    draw, fill=gray!30!white, rounded corners
  }
}

\begin{tikzpicture}

  %C1
  \node [cell, minimum width=3cm, minimum height=5cm, label=$C_1$] at (0,0) {};

  \draw[fill=gray!60!white] (-0.75, 2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X1) {$\mathbf{X_1}$};
  \draw[fill=gray!60!white] (+0.75, 2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X2) {$\mathbf{X_2}$};
  \draw[fill=gray!60!white] (-0.75, 1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X3) {$\mathbf{X_3}$};
  \draw[fill=gray!60!white] (+0.75, 1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X4) {$\mathbf{X_4}$};
  \draw[fill=gray!60!white] (-0.75, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X5) {$\mathbf{X_5}$};
  \draw[fill=gray!60!white] (+0.75, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X6) {$\mathbf{X_6}$};
  \draw[fill=gray!60!white] (-0.75, -1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X7) {$\mathbf{X_7}$};
  \draw[fill=gray!60!white] (+0.75, -1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X8) {$\mathbf{X_8}$};
  \draw[fill=gray!60!white] (-0.75, -2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X9) {$\mathbf{X_9}$};
  \draw[fill=gray!60!white] (+0.75, -2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X10) {$\mathbf{X_{10}}$};

  \node [cell, minimum width=1.5cm, minimum height=1cm, label=$C_2$] at (2.5,0) {};
  \draw[fill=gray!60!white] (2.5, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C2_X1) {$\mathbf{X_1}$};

  \node [cell, minimum width=1.5cm, minimum height=3cm, label=$C_3$] at (4.25,0) {};
  \draw[fill=gray!60!white] (4.25, 1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C3_X1) {$\mathbf{X_1}$};
  \draw[fill=gray!60!white] (4.25, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C3_X2) {$\mathbf{X_2}$};
  \draw[fill=gray!60!white] (4.25, -1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C3_X3) {$\mathbf{X_3}$};

  \node [cell, minimum width=1.5cm, minimum height=2cm, label=$C_4$] at (6,0) {};
  \draw[fill=gray!60!white] (6, 0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C4_X1) {$\mathbf{X_1}$};
  \draw[fill=gray!60!white] (6, -0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C4_X2) {$\mathbf{X_2}$};

  \node [cell, minimum width=1.5cm, minimum height=2cm, label=$C_5$] at (7.75,0) {};
  \draw[fill=gray!60!white] (7.75, 0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C5_X1) {$\mathbf{X_1}$};
  \draw[fill=gray!60!white] (7.75, -0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C5_X2) {$\mathbf{X_2}$};

  \node [cell, minimum width=1.5cm, minimum height=1cm, label=$C_6$] at (9.5,0) {};
  \draw[fill=gray!60!white] (9.5, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C6_X1) {$\mathbf{X_1}$};

  \draw[-latex, black, very thick] (C3_X1) to[bend left=50] (C3_X3);
  \draw[-latex, black, very thick] (C3_X2) to[bend right=10] (C3_X3);

\end{tikzpicture}


==> Figures/real_data_gresit.tex <==

\tikzset{
  group/.append style={
    align=center,
    text=black,
    scale=1.0
  },
  cell/.append style={
    draw, fill=gray!30!white, rounded corners
  }
}



\begin{tikzpicture}

%C1
\node [cell, minimum width=3cm, minimum height=5cm, label=$C_1$] at (0,0) {};

\draw[fill=gray!60!white] (-0.75, 2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X1) {$\mathbf{X_1}$};
\draw[fill=gray!60!white] (+0.75, 2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X2) {$\mathbf{X_2}$};
\draw[fill=gray!60!white] (-0.75, 1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X3) {$\mathbf{X_3}$};
\draw[fill=gray!60!white] (+0.75, 1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X4) {$\mathbf{X_4}$};
\draw[fill=gray!60!white] (-0.75, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X5) {$\mathbf{X_5}$};
\draw[fill=gray!60!white] (+0.75, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X6) {$\mathbf{X_6}$};
\draw[fill=gray!60!white] (-0.75, -1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X7) {$\mathbf{X_7}$};
\draw[fill=gray!60!white] (+0.75, -1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X8) {$\mathbf{X_8}$};
\draw[fill=gray!60!white] (-0.75, -2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X9) {$\mathbf{X_9}$};
\draw[fill=gray!60!white] (+0.75, -2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X10) {$\mathbf{X_{10}}$};



\node [cell, minimum width=1.5cm, minimum height=1cm, label=$C_2$] at (2.5,0) {};
\draw[fill=gray!60!white] (2.5, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C2_X1) {$\mathbf{X_1}$};


\node [cell, minimum width=1.5cm, minimum height=3cm, label=$C_3$] at (4.25,0) {};
\draw[fill=gray!60!white] (4.25, 1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C3_X1) {$\mathbf{X_1}$};
\draw[fill=gray!60!white] (4.25, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C3_X2) {$\mathbf{X_2}$};
\draw[fill=gray!60!white] (4.25, -1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C3_X3) {$\mathbf{X_3}$};


\node [cell, minimum width=1.5cm, minimum height=2cm, label=$C_4$] at (6,0) {};
\draw[fill=gray!60!white] (6, 0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C4_X1) {$\mathbf{X_1}$};
\draw[fill=gray!60!white] (6, -0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C4_X2) {$\mathbf{X_2}$};


\node [cell, minimum width=1.5cm, minimum height=2cm, label=$C_5$] at (7.75,0) {};
\draw[fill=gray!60!white] (7.75, 0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C5_X1) {$\mathbf{X_1}$};
\draw[fill=gray!60!white] (7.75, -0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C5_X2) {$\mathbf{X_2}$};

\node [cell, minimum width=1.5cm, minimum height=1cm, label=$C_6$] at (9.5,0) {};
\draw[fill=gray!60!white] (9.5, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C6_X1) {$\mathbf{X_1}$};


\draw[-latex, black, very thick] (C1_X4) to[bend left=20] (C1_X5);
\draw[-latex, black, very thick] (C1_X6) to[bend right=50] (C1_X10);
\draw[-latex, black, very thick] (C1_X9) to[bend left=10] (C1_X7);

\draw[-latex, black, very thick] (C2_X1) to[bend right=75] (C6_X1);


\draw[-latex, black, very thick] (C3_X2) to[bend left=10] (C3_X1);
\draw[-latex, black, very thick] (C3_X2) to[bend right=10] (C3_X3);


\draw[-latex, black, very thick] (C4_X2) to[bend left=10] (C4_X1);

\draw[-latex, black, very thick, dotted] (C5_X2) to[bend left=10] (C4_X1);







\end{tikzpicture}


==> Figures/real_data_lingam.tex <==

\tikzset{
  group/.append style={
    align=center,
    text=black,
    scale=1.0
  },
  cell/.append style={
    draw, fill=gray!30!white, rounded corners
  }
}

\begin{tikzpicture}

  %C1
  \node [cell, minimum width=3cm, minimum height=5cm, label=$C_1$] at (0,0) {};

  \draw[fill=gray!60!white] (-0.75, 2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X1) {$\mathbf{X_1}$};
  \draw[fill=gray!60!white] (+0.75, 2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X2) {$\mathbf{X_2}$};
  \draw[fill=gray!60!white] (-0.75, 1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X3) {$\mathbf{X_3}$};
  \draw[fill=gray!60!white] (+0.75, 1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X4) {$\mathbf{X_4}$};
  \draw[fill=gray!60!white] (-0.75, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X5) {$\mathbf{X_5}$};
  \draw[fill=gray!60!white] (+0.75, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X6) {$\mathbf{X_6}$};
  \draw[fill=gray!60!white] (-0.75, -1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X7) {$\mathbf{X_7}$};
  \draw[fill=gray!60!white] (+0.75, -1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X8) {$\mathbf{X_8}$};
  \draw[fill=gray!60!white] (-0.75, -2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X9) {$\mathbf{X_9}$};
  \draw[fill=gray!60!white] (+0.75, -2) ellipse (0.6cm and 0.3cm) coordinate node [group] (C1_X10) {$\mathbf{X_{10}}$};

  \node [cell, minimum width=1.5cm, minimum height=1cm, label=$C_2$] at (2.5,0) {};
  \draw[fill=gray!60!white] (2.5, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C2_X1) {$\mathbf{X_1}$};

  \node [cell, minimum width=1.5cm, minimum height=3cm, label=$C_3$] at (4.25,0) {};
  \draw[fill=gray!60!white] (4.25, 1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C3_X1) {$\mathbf{X_1}$};
  \draw[fill=gray!60!white] (4.25, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C3_X2) {$\mathbf{X_2}$};
  \draw[fill=gray!60!white] (4.25, -1) ellipse (0.6cm and 0.3cm) coordinate node [group] (C3_X3) {$\mathbf{X_3}$};

  \node [cell, minimum width=1.5cm, minimum height=2cm, label=$C_4$] at (6,0) {};
  \draw[fill=gray!60!white] (6, 0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C4_X1) {$\mathbf{X_1}$};
  \draw[fill=gray!60!white] (6, -0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C4_X2) {$\mathbf{X_2}$};

  \node [cell, minimum width=1.5cm, minimum height=2cm, label=$C_5$] at (7.75,0) {};
  \draw[fill=gray!60!white] (7.75, 0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C5_X1) {$\mathbf{X_1}$};
  \draw[fill=gray!60!white] (7.75, -0.5) ellipse (0.6cm and 0.3cm) coordinate node [group] (C5_X2) {$\mathbf{X_2}$};

  \node [cell, minimum width=1.5cm, minimum height=1cm, label=$C_6$] at (9.5,0) {};
  \draw[fill=gray!60!white] (9.5, 0) ellipse (0.6cm and 0.3cm) coordinate node [group] (C6_X1) {$\mathbf{X_1}$};

  \draw[-latex, black, very thick] (C1_X9) to[bend right=20] (C1_X7);
  \draw[-latex, black, very thick] (C1_X9) to[bend left=50] (C1_X1);
  \draw[-latex, black, very thick] (C1_X8) to[bend right=40] (C1_X2);
  \draw[-latex, black, very thick] (C1_X4) to[bend left=10] (C1_X5);
  \draw[-latex, black, very thick] (C1_X8) to[bend left=30] (C1_X4);
  \draw[-latex, black, very thick] (C1_X10) to[bend left=50] (C1_X6);

  \draw[-latex, black, very thick] (C3_X1) to[bend left=50] (C3_X3);
  \draw[-latex, black, very thick] (C3_X1) to[bend right=10] (C3_X2);

  \draw[-latex, black, very thick, dotted] (C4_X1) to[bend right=60] (C2_X1);

  \draw[-latex, black, very thick, dotted] (C5_X1) to[bend left=10] (C4_X1);

  \draw[-latex, black, very thick, dotted] (C6_X1) to[bend left=75] (C2_X1);

\end{tikzpicture}

